State preparation of a fluxonium qubit with feedback from a custom FPGA-based platform

We developed a versatile integrated control and readout instrument for experiments with superconducting quantum bits (qubits), based on a field-programmable gate array (FPGA) platform. Using this platform, we perform measurement-based, closed-loop feedback operations with $428 \, \mathrm{ns}$ platform latency. The feedback capability is instrumental in realizing active reset initialization of the qubit into the ground state in a time much shorter than its energy relaxation time $T_1$. We show experimental results demonstrating reset of a fluxonium qubit with $99.4\,\%$ fidelity, using a readout-and-drive pulse sequence approximately $1.5 \, \mathrm{\mu s}$ long. Compared to passive ground state initialization through thermalization, with the time constant given by $T_1 = ~ 80 \, \mathrm{\mu s}$, the use of the FPGA-based platform allows us to improve both the fidelity and the time of the qubit initialization by an order of magnitude.

==> setup.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'setup3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{855.96422567bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
%  \begin{picture}(1,1.0567411)%
%    \lineheight{1}%
%    \setlength\tabcolsep{0pt}%
%    \put(0,0){\includegraphics[width=\unitlength,page=1]{setup.pdf}}%
%    \put(0.60457982,0.23055672){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}25mK\end{tabular}}}}%
%    \put(0.06633597,1.06313573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.6372724\unitlength}\raggedright Custom FPGA-based platform\end{minipage}}}%
%    \put(0.36546145,0.98526347){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Generation (AWG)\end{tabular}}}}%
%    \put(0.85786121,0.98526347){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Recording (ADC)\end{tabular}}}}%
%    \put(0.25470026,0.94145322){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Manipulation\end{tabular}}}}%
%    \put(0.40018452,0.94145322){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Readout\end{tabular}}}}%
%    \put(0.67236248,0.94145322){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Reference\end{tabular}}}}%
%    \put(0.95339834,0.94145322){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Signal\end{tabular}}}}%
%    \put(0.16946196,0.89339544){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}I\end{tabular}}}}%
%    \put(0.26570758,0.89293338){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Q\end{tabular}}}}%
%    \put(0.09419736,0.78422921){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}(f01+80MHz)\end{tabular}}}}%
%    \put(0.43591725,0.78422921){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}(fr+62.5MHz)\end{tabular}}}}%
%    \put(0.66373049,0.88385641){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}(fr-62.5MHz)\end{tabular}}}}%
%    \put(0.60406642,0.58971173){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.6K\end{tabular}}}}%
%    \put(0.1791892,0.55099927){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-30dB\end{tabular}}}}%
%    \put(0.43591723,0.55099927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-30dB\end{tabular}}}}%
%    \put(0.16445801,0.42857703){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}12GHz\end{tabular}}}}%
%    \put(0.45711043,0.42682661){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}12GHz\end{tabular}}}}%
%    \put(0.89170804,0.42869488){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}12GHz\end{tabular}}}}%
%    \put(0.60406642,0.47405274){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}150mK\end{tabular}}}}%
%    \put(0.43530114,0.30566185){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20dB\end{tabular}}}}%
%    \put(0.06589865,0.63345352){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Fridge\end{tabular}}}}%
%    \put(0.43416482,0.18299317){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20dB\end{tabular}}}}%
%    \put(0.1791892,0.18299317){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20dB\end{tabular}}}}%
%    \put(0.20792597,0.04814867){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sample\end{tabular}}}}%
%    \put(0.39367936,0.07809708){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8GHz\end{tabular}}}}%
%    \put(0.89241996,0.55099939){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}+43dB\end{tabular}}}}%
%    \put(0.84095661,0.03777112){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}+20dB\end{tabular}}}}%
%    \put(0.8392042,0.07147762){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}DJJAA\end{tabular}}}}%
%    \put(0.92162907,0.67050052){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}+40dB\end{tabular}}}}%
%    \put(-0.27328098,1.05362817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.87978994\unitlength}\raggedleft \end{minipage}}}%
%    \put(0.92776062,0.78440719){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}+10dB\end{tabular}}}}%
%    \put(0.5573352,0.16634528){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}IR filter\end{tabular}}}}%
%    \put(0.73676353,0.1090586){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-20dB\end{tabular}}}}%
%    \put(0.70952589,0.18299722){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20dB\end{tabular}}}}%
%    \put(0.70514486,0.5492488){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-30dB\end{tabular}}}}%
%    \put(0.69122142,0.42682655){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}12GHz\end{tabular}}}}%
%    \put(0.61269156,0.66587304){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}fp\end{tabular}}}}%
%  \end{picture}%
\begin{picture}(1,1.0567411)%
\lineheight{1}%
\setlength\tabcolsep{0pt}%
\put(0,0){\includegraphics[width=\unitlength,page=1]{setup.pdf}}%
% Description Text
\put(0.06633597,1.0618496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.6372724\unitlength}\raggedright Custom FPGA-based platform\end{minipage}}}%
\put(0.38546145,0.98397733){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Generation (AWG)\end{tabular}}}}%
\put(0.85786121,0.98397733){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Recording (ADC)\end{tabular}}}}%
\put(0.27470026,0.94016709){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Manipulation\end{tabular}}}}%
\put(0.42018452,0.94016709){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Readout\end{tabular}}}}%
\put(0.67236248,0.94016708){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Reference\end{tabular}}}}%
\put(0.95339834,0.94016708){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Signal\end{tabular}}}}%
\put(0.06589865,0.63345353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Fridge\end{tabular}}}}%
\put(0.20792597,0.04514868){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sample\end{tabular}}}}%
\put(0.575,0.16634529){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}IR filter\end{tabular}}}}%
\put(0.8392042,0.05147762){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}DJJAA\end{tabular}}}}%
% Signal and LO Labels
\put(0.16946196,0.8921093){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}I\end{tabular}}}}%
\put(0.26570758,0.89164724){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Q\end{tabular}}}}%
\put(0.34,0.89164724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$f_\mathrm{IF}$\end{tabular}}}}%
\put(0.09419736,0.775){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$f_{01}+$80MHz\end{tabular}}}}%
\put(0.43591726,0.775){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$f_{r}+f_\mathrm{IF}$\end{tabular}}}}%
\put(0.66373049,0.89164724){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$f_{r}-f_\mathrm{IF}$\end{tabular}}}}%
\put(0.61269156,0.66587304){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$f_\mathrm{p}$\end{tabular}}}}%
% RT Amp + Att. labels
\put(0.92,0.780){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}+24dB\end{tabular}}}}%
\put(0.92,0.665){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}+53dB\end{tabular}}}}%
\put(0.445,0.66587304){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-60dB\end{tabular}}}}%
% Cryo temperatures
\put(0.52406642,0.57971174){\color[rgb]{0,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.6K\end{tabular}}}}%
\put(0.52406642,0.46405275){\color[rgb]{0,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}150mK\end{tabular}}}}%
\put(0.52406642,0.22055673){\color[rgb]{0,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}25mK\end{tabular}}}}%
% 1.6K Stage Components
\put(0.1791892,0.55099928){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-30dB\end{tabular}}}}%
\put(0.445,0.55099928){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-30dB\end{tabular}}}}%
\put(0.900,0.5509994){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}+40dB\end{tabular}}}}%
% 150mK Stage Components
\put(0.17,0.42857703){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}12GHz\end{tabular}}}}%
\put(0.465,0.42682662){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}12GHz\end{tabular}}}}%
\put(0.895,0.42869489){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}12GHz\end{tabular}}}}%
\put(0.1791892,0.30566186){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10dB\end{tabular}}}}%
\put(0.445,0.30566186){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10dB\end{tabular}}}}%
% 25mK Stage Components
\put(0.1791892,0.18299318){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20dB\end{tabular}}}}%
\put(0.445,0.20299318){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20dB\end{tabular}}}}%
\put(0.39449924,0.070){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8GHz\end{tabular}}}}%
\put(0.84095661,0.01777112){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}+20dB\end{tabular}}}}%
% Pump line
%\put(0.73676353,0.1040586){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-20dB\end{tabular}}}}% dir. cpl.
\put(0.70952589,0.20299318){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-30dB\end{tabular}}}}%
\put(0.70514486,0.5492488){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-30dB\end{tabular}}}}%
\put(0.69122142,0.42682655){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}12GHz\end{tabular}}}}%
% I do not know what this is, probably it's necessary so the figure has correct size?
\put(-0.27328098,1.02734203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.87978994\unitlength}\raggedleft \end{minipage}}}%
\end{picture}%
\endgroup%

